On the Removal of Solver-Induced Dependencies in Momentum-Weighted Interpolation for Primal and Continuous-Adjoint Flow Solvers

Momentum-Weighted Interpolation (MWI) is a key component in pressure--velocity coupling schemes on collocated cell-centered finite-volume methods for both primal and continuous adjoint formulations. In many practical implementations, MWI relies on diagonal momentum coefficients that include contributions from under-relaxation and time discretization. As a result, both primal quantities of interest and adjoint sensitivities may exhibit a non-physical dependence on solver parameters such as relaxation factors and time-step size, and no well-defined limit is obtained as these parameters approach zero. In this work, building on previous developments in discrete-consistent MWI formulations, a simple correction is proposed that removes solver-induced contributions from the diagonal momentum coefficients in the pressure-driven term. The resulting formulation preserves the original discretization while eliminating artificial dependencies on relaxation and time-stepping parameters and is applied consistently to both primal and adjoint systems. To facilitate its application, the derivation is presented in a structured, recipe-like manner that can be readily followed and transferred to different finite volume-based solver configurations. The proposed modification is assessed for a two-dimensional laminar cylinder flow and a three-dimensional turbulent ship hull flow configuration. In both cases, the uncorrected formulation leads to significant variations in forces, wake-related quantities, and shape sensitivities when solver parameters are altered, despite all simulations being iterated to converged residual levels and stable integral quantities. In contrast, the corrected formulation yields consistent results across a wide range of relaxation factors and time-step sizes.

==> tikz/cylinder_steady.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\omega$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$D/(\rho \, V^2 \, 2 \, R^2)$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.98)},anchor=north east},
 xmode=log,
 %ymode=log,
 xmin=6E-02,
 xmax=1E-00,
 ymin=2.78,
 ymax=2.84,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line1, mark1, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/cylinder_results_steady.dat};
\addplot [line2, mark2, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/cylinder_results_steady.dat};

\addlegendentry{E1.1};
\addlegendentry{E1.2};


\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\omega$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$S^\mathrm{D}/(\rho \, V^2 \, R)$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.98)},anchor=north east},
 xmode=log,
 %ymode=log,
 xmin=6E-02,
 xmax=1E-00,
 ymin=2.94,
 ymax=3.00,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line1, mark1, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/cylinder_results_steady.dat};
\addplot [line2, mark2, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/cylinder_results_steady.dat};

\addlegendentry{E1.1};
\addlegendentry{E1.2};

\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\omega$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$(q^\mathrm{E1.1} - q^\mathrm{E1.2})/q^\mathrm{E1.2} \cdot 100$ [\%]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.98)},anchor=north east},
 xmode=log,
 %ymode=log,
 xmin=6E-02,
 xmax=1E-00,
 ymin=0.0,
 ymax=1.5,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line5, mark5, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{1}-\thisrowno{2})/\thisrowno{2})*100 }]{data/cylinder_results_steady.dat};
\addplot [line6, mark6, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{3}-\thisrowno{4})/\thisrowno{4})*100 }]{data/cylinder_results_steady.dat};

\addlegendentry{$q = D$};
\addlegendentry{$q = S^\mathrm{D}$};

\end{axis}
\end{tikzpicture}


==> tikz/cylinder_unsteady.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\Delta t /(V/2\,R)$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$D/(\rho \, V^2 \, 2 \, R^2)$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.98)},anchor=north east},
 xmode=log,
 %ymode=log,
 xmin=1E-02,
 xmax=1E-00,
 ymin=2.77,
 ymax=2.80,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line1, mark1, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/cylinder_results_unsteady.dat};
\addplot [line2, mark2, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/cylinder_results_unsteady.dat};
\addplot [line3, mark3, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/cylinder_results_unsteady.dat};
\addplot [line4, mark4, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/cylinder_results_unsteady.dat};

\addlegendentry{E2.1};
\addlegendentry{E2.2};
\addlegendentry{E2.3};
\addlegendentry{E2.4};


\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\Delta t /(V/2\,R)$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$S^\mathrm{D}/(\rho \, V^2 \, R)$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.98)},anchor=north east},
 xmode=log,
 %ymode=log,
 xmin=1E-02,
 xmax=1E-00,
 ymin=2.90,
 ymax=2.93,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line1, mark1, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}-6E-03}]{data/cylinder_results_unsteady.dat};
\addplot [line2, mark2, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{6}}]{data/cylinder_results_unsteady.dat};
\addplot [line3, mark3, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{7}-8E-03}]{data/cylinder_results_unsteady.dat};
\addplot [line4, mark4, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{8}}]{data/cylinder_results_unsteady.dat};

%\addlegendentry{E2.1};
%\addlegendentry{E2.2};
%\addlegendentry{E2.3};
%\addlegendentry{E2.4};

\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\Delta t /(V/2\,R)$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$(q^\mathrm{E2.3} - q^\mathrm{E2.4})/q^\mathrm{E2.4} \cdot 100$ [\%]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.98)},anchor=north east},
 xmode=log,
 %ymode=log,
 xmin=1E-02,
 xmax=1E-00,
 ymin=-0.3,
 ymax=0.7,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line5, mark5, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{3}-\thisrowno{4})/\thisrowno{4})*100 }]{data/cylinder_results_unsteady.dat};
\addplot [line6, mark6, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{7}-8E-03-\thisrowno{8})/\thisrowno{8})*100 }]{data/cylinder_results_unsteady.dat};

\addlegendentry{$q = D$};
\addlegendentry{$q = S^\mathrm{D}$};

\end{axis}
\end{tikzpicture}


==> tikz/finite_volume_approximation_boundary.tikz <==
\begin{tikzpicture}
%\filldraw[fill=mycolor_blue!100, draw=none] (-1.2,-0.1) rectangle (6.85,2.0);
%\shade[draw=none, shading=radial, inner color=mycolor_blue!100] (-1.2,-0.1) rectangle (6.85,2.0);
%\shadedraw[draw=none, top color=mycolor_blue!80, bottom color=mycolor_blue!00, right color=mycolor_blue!00, left color=mycolor_blue!0, middle color=mycolor_blue!80] (-1.2,-0.1) rectangle (6.85,2.0);
%\filldraw[fill=mycolor_blue!50, draw=none] (-1.2,-0.1) rectangle (6.85,2.0);

\draw[thin] (0.0,0.0) -- (2.0,0.4);
\draw[thin] (2.0,0.4) -- (3.0,2.4);
\draw[thin] (3.0,2.4) -- (1.5,3.6);
\draw[thin] (1.5,3.6) -- (-0.5,2.6);
\draw[thin] (-0.5,2.6) -- (-1.1,1.0);
\draw[thin] (-1.1,1.0) -- (0.0,0.0);

\filldraw[pattern=north east lines, pattern color=black!50] (2.0,0.4) -- (2.5,0.2) -- (3.5,2.2) -- (3.0,2.4) -- (2.0,0.4);

\node[] at (0.9,1.8) [circle,fill,scale=0.4]{};
\node[anchor=north east] at (0.9,1.8) {P};

\node[] at (2.5,1.4) [circle,fill,scale=0.4]{};
\node[anchor=south] at (2.45,1.5) {F};

\draw[thick,->,>=stealth] (0.9,1.8) -- (2.4,1.4);
\node[anchor=north] at (1.6,1.65) {$d_\mathrm{i}^\mathrm{F}$};

\draw[thick,->,>=stealth] (2.5,1.4) -- (3.5,0.9);
\node[anchor=north] at (3.5,0.9) {$\Delta \Gamma_\mathrm{i}^\mathrm{F}$};

%\draw[thick,->,>=stealth] (2.0,0.4) -- (3.25,2.9);
%\node[anchor=west] at (3.25,2.9) {$t_\mathrm{k}^\mathrm{F}$};

\end{tikzpicture}


==> tikz/finite_volume_approximation_field.tikz <==
\begin{tikzpicture}
%\filldraw[fill=mycolor_blue!100, draw=none] (-1.2,-0.1) rectangle (6.85,2.0);
%\shade[draw=none, shading=radial, inner color=mycolor_blue!100] (-1.2,-0.1) rectangle (6.85,2.0);
%\shadedraw[draw=none, top color=mycolor_blue!80, bottom color=mycolor_blue!00, right color=mycolor_blue!00, left color=mycolor_blue!0, middle color=mycolor_blue!80] (-1.2,-0.1) rectangle (6.85,2.0);
%\filldraw[fill=mycolor_blue!50, draw=none] (-1.2,-0.1) rectangle (6.85,2.0);

\draw[thin] (0.0,0.0) -- (2.0,0.4);
\draw[thin] (2.0,0.4) -- (3.0,2.4);
\draw[thin] (3.0,2.4) -- (1.5,3.6);
\draw[thin] (1.5,3.6) -- (-0.5,2.6);
\draw[thin] (-0.5,2.6) -- (-1.1,1.0);
\draw[thin] (-1.1,1.0) -- (0.0,0.0);

\node[] at (0.9,1.8) [circle,fill,scale=0.4]{};
\node[anchor=north east] at (0.9,1.8) {P};

\node[] at (2.5,1.4) [circle,fill,scale=0.4]{};
\node[anchor=north] at (2.55,1.3) {F};

\draw[thick,->,>=stealth] (2.5,1.4) -- (3.5,0.9);
\node[anchor=north] at (3.5,0.9) {$\Delta \Gamma_\mathrm{i}^\mathrm{F}$};

\draw[thick,->,>=stealth] (0.9,1.8) -- (4.85,2.095);
\node[anchor=south] at (4.2,2.0) {$d_\mathrm{i}^\mathrm{F}$};

\draw[thick,->,>=stealth] (0.9,1.8) -- (2.45,1.4);
\node[anchor=north] at (1.6,1.65) {$\tilde{d}_\mathrm{i}^\mathrm{F}$};

\draw[thick,->,>=stealth] (2.5,1.4) -- (4.85,2.095);
\node[anchor=north] at (4.2,1.85) {$\bar{d}_\mathrm{i}^\mathrm{F}$};

\draw[thin] (2.0,0.4) -- (4.0,0.0);
\draw[thin] (4.0,0.0) -- (6.75,0.6);
\draw[thin] (6.75,0.6) -- (7.2,3.4);
\draw[thin] (7.2,3.4) -- (6.1,4.0);
\draw[thin] (6.1,4.0) -- (4.9,4.2);
\draw[thin] (4.9,4.2) -- (3.0,2.4);

\node[] at (4.9,2.1) [circle,fill,scale=0.4]{};
\node[anchor=north west] at (4.9,2.1) {NB};

\node[] at (2.45,1.9) [circle,fill,scale=0.4]{};
\node[anchor=south] at (2.45,1.9) {$\tilde{F}$};

\draw[thin, dashed] (2.45,1.9) -- (2.5,1.4);

\draw[] (2.40,1.9) coordinate (P) -- (2.45,1.9) coordinate (Q) -- (2.455,1.85) coordinate (R);
\draw pic [draw, angle radius=2mm, "$\cdot$"] {angle =P--Q--R};

\end{tikzpicture}


==> tikz/jbc_steady_drag.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\omega$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$2 \, D/(\rho \, V^2 \, L^2) \cdot 10^{4}$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.25\textwidth,align=center},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmode=log,
 %ymode=log,
 xmin=6E-02,
 xmax=1E-00,
 ymin=4.26,
 ymax=4.36,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line1, mark1, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}*1E+04}]{data/jbc_results_steady.dat};
\addplot [line2, mark2, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}*1E+04}]{data/jbc_results_steady.dat};

\addlegendentry{E1.1};
\addlegendentry{E1.2};


\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\omega$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$2 \, S^\mathrm{D}/(\rho \, V^2 \, L) \cdot 10^{2}$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.25\textwidth,align=center},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmode=log,
 %ymode=log,
 xmin=6E-02,
 xmax=1E-00,
 ymin=-4.80,
 ymax=-4.72,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line3, mark3, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}*1E+02}]{data/jbc_results_steady.dat};
\addplot [line4, mark4, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{6}*1E+02}]{data/jbc_results_steady.dat};

\addlegendentry{E1.1};
\addlegendentry{E1.2};

\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\omega$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$(q^\mathrm{E1.1} - q^\mathrm{E1.2})/q^\mathrm{E1.2} \cdot 100$ [\%]},
 ylabel shift = -2mm,
 ylabel style={text width=0.25\textwidth,align=center},
 legend style={at={(0.98,0.98)},anchor=north east},
 xmode=log,
 %ymode=log,
 xmin=6E-02,
 xmax=1E-00,
 ymin=-1.5,
 ymax=1.5,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line5, mark5, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{1}-\thisrowno{2})/\thisrowno{2})*100 }]{data/jbc_results_steady.dat};
\addplot [line6, mark6, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{5}-\thisrowno{6})/\thisrowno{6})*100 }]{data/jbc_results_steady.dat};

\addlegendentry{$q = D$};
\addlegendentry{$q = S^\mathrm{D}$};

\end{axis}
\end{tikzpicture}


==> tikz/jbc_steady_wake.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\omega$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$W \cdot 10$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.98)},anchor=north east},
 xmode=log,
 %ymode=log,
 xmin=6E-02,
 xmax=1E-00,
 ymin=0.1,
 ymax=0.14,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 scaled y ticks = false,
]

\addplot [line1, mark1, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/jbc_results_steady.dat};
\addplot [line2, mark2, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/jbc_results_steady.dat};

\addlegendentry{E1.1};
\addlegendentry{E1.2};


\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\omega$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$S^\mathrm{W} L \cdot 10^{-2}$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmode=log,
 %ymode=log,
 xmin=6E-02,
 xmax=1E-00,
 ymin=-0.8,
 ymax=-0.2,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line3, mark3, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{7}*1E-02}]{data/jbc_results_steady__coarse.dat};
\addplot [line4, mark4, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{8}*1E-02}]{data/jbc_results_steady__coarse.dat};

\addlegendentry{E1.1};
\addlegendentry{E1.2};

\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\omega$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$(q^\mathrm{E1.1} - q^\mathrm{E1.2})/q^\mathrm{E1.2} \cdot 100$ [\%]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmode=log,
 %ymode=log,
 xmin=6E-02,
 xmax=1E-00,
 ymin=-60,
 ymax=40,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line5, mark5, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{3}-\thisrowno{4})/\thisrowno{4})*100 }]{data/jbc_results_steady.dat};
\addplot [line6, mark6, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{7}-\thisrowno{8})/\thisrowno{8})*100 }]{data/jbc_results_steady__coarse.dat};

\addlegendentry{$q = W$};
\addlegendentry{$q = S^\mathrm{W}$};

\end{axis}
\end{tikzpicture}


==> tikz/jbc_unsteady_thrust.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\Delta t /(V/L)$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$2 \, T/(\rho \, V^2 \, L^2) \cdot 10^{3}$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmode=log,
 %ymode=log,
 xmin=1E-02,
 xmax=5E-00,
 ymin=10.50,
 ymax=10.70,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line1, mark1, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}*1E+04}]{data/jbc_results_unsteady.dat};
\addplot [line2, mark2, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}*1E+04}]{data/jbc_results_unsteady.dat};

\addlegendentry{E2.1};
\addlegendentry{E2.2};


\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\Delta t /(V/L)$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$2 \, S^\mathrm{T}/(\rho \, V^2 \, L) \cdot 10^{3}$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmode=log,
 %ymode=log,
 xmin=1E-02,
 xmax=5E-00,
 ymin=-97.0,
 ymax=-96.8,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line3, mark3, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}*1E+03}]{data/jbc_results_unsteady.dat};
\addplot [line4, mark4, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{6}*1E+03}]{data/jbc_results_unsteady.dat};

\addlegendentry{E2.1};
\addlegendentry{E2.2};

\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\Delta t /(V/L)$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$(q^\mathrm{E1.1} - q^\mathrm{E1.2})/q^\mathrm{E1.2} \cdot 100$ [\%]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.98)},anchor=north east},
 xmode=log,
 %ymode=log,
 xmin=1E-02,
 xmax=5E-00,
 ymin=-0.1,
 ymax=0.9,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line5, mark5, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{1}-\thisrowno{2})/\thisrowno{2})*100 }]{data/jbc_results_unsteady.dat};
\addplot [line6, mark6, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{5}-\thisrowno{6})/\thisrowno{6})*100 }]{data/jbc_results_unsteady.dat};

\addlegendentry{$q = T$};
\addlegendentry{$q = S^\mathrm{T}$};

\end{axis}
\end{tikzpicture}


==> tikz/jbc_unsteady_wake.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\Delta t /(V/L)$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$E \cdot 10^2$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.98)},anchor=north east},
 xmode=log,
 %ymode=log,
 xmin=1E-02,
 xmax=5E-00,
 ymin=3.4,
 ymax=3.5,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line1, mark1, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}*1E+02}]{data/jbc_results_unsteady.dat};
\addplot [line2, mark2, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}*1E+02}]{data/jbc_results_unsteady.dat};

\addlegendentry{E2.1};
\addlegendentry{E2.2};


\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\Delta t /(V/L)$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$S^\mathrm{E} L \cdot 10^{-2}$ [-]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmode=log,
 %ymode=log,
 xmin=1E-02,
 xmax=5E-00,
 ymin=-1.42,
 ymax=-1.32,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={1E-02, 1E-01, 1E-00, 1E+01, 1E+02},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line3, mark3, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{7}*1E-02}]{data/jbc_results_unsteady__coarse.dat};
\addplot [line4, mark4, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{8}*1E-02}]{data/jbc_results_unsteady__coarse.dat};

\addlegendentry{E2.1};
\addlegendentry{E2.2};

\end{axis}
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}
\begin{axis}[
 xlabel={$\Delta t /(V/L)$ [-]},
 %xlabel shift = -2mm,
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel={$(q^\mathrm{E1.1} - q^\mathrm{E1.2})/q^\mathrm{E1.2} \cdot 100$ [\%]},
 ylabel shift = -2mm,
 ylabel style={text width=0.35\textwidth,align=center},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmode=log,
 %ymode=log,
 xmin=1E-02,
 xmax=5E-00,
 ymin=-6,
 ymax=4,
 %xtick={1E+03, 1E+04, 1E+05, 1E+06},
 %xticklabels={1000, 3000, 5000},
 %scaled x ticks = false,
 %ytick={-240, -180, -120, -60, 0, 20},
 %yticklabels={0.90, 1.05, 1.20, 1.35, 1.50},
 %scaled y ticks = false,
]

\addplot [line5, mark5, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{3}-\thisrowno{4})/\thisrowno{4})*100 }]{data/jbc_results_unsteady.dat};
\addplot [line6, mark6, each nth point=1] table[x expr={\thisrowno{0}},y expr={ ((\thisrowno{7}-\thisrowno{8})/\thisrowno{8})*100 }]{data/jbc_results_unsteady__coarse.dat};

\addlegendentry{$q = E$};
\addlegendentry{$q = S^\mathrm{E}$};

\end{axis}
\end{tikzpicture}


==> tikz/legend_adjoint_pressure.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[height=0.12\textheight]{./figs/legend.png}};

\node[inner sep=0pt, rotate=90] at (-0.35,0.0) {$(\hat{p} - \hat{P})/(\rho V)$};

\node[inner sep=0pt] at (0.45,-1.4) {0.8};
\node[inner sep=0pt] at (0.45,-0.7) {0.3};
\node[inner sep=0pt] at (0.45,0.0) {-0.3};
\node[inner sep=0pt] at (0.45,0.7) {-0.8};
\node[inner sep=0pt] at (0.45,1.4) {-1.2};

\end{tikzpicture}


==> tikz/legend_primal_pressure.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[height=0.12\textheight]{./figs/legend.png}};

\node[inner sep=0pt, rotate=90] at (-0.35,0.0) {$(p - P)/(0.5 \rho V^2)$};

\node[inner sep=0pt] at (0.45,-1.4) {1.2};
\node[inner sep=0pt] at (0.45,-0.7) {0.6};
\node[inner sep=0pt] at (0.45,0.0) {0.0};
\node[inner sep=0pt] at (0.45,0.7) {-0.6};
\node[inner sep=0pt] at (0.45,1.4) {-1.2};

\end{tikzpicture}


==> tikz/legend_wake.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[height=0.2\textheight]{./figs/legend_wake.png}};

%\node[inner sep=0pt] at (-0.3,0.0) {$c_p$};
\node[inner sep=0pt, rotate=90] at (-0.5,0.0) {$(V - v_1)/V$};

\node[anchor=west, inner sep=0pt] at (0.3,2.4) {0.9};
\node[anchor=west, inner sep=0pt] at (0.3,1.75) {0.85};
\node[anchor=west, inner sep=0pt] at (0.3,1.05) {0.8};
\node[anchor=west, inner sep=0pt] at (0.3,0.375) {0.75};
\node[anchor=west, inner sep=0pt] at (0.3,-0.325) {0.7};
\node[anchor=west, inner sep=0pt] at (0.3,-1.025) {0.65};
\node[anchor=west, inner sep=0pt] at (0.3,-1.725) {0.6};
\node[anchor=west, inner sep=0pt] at (0.3,-2.4) {0.55};

\end{tikzpicture}


==> tikz/legend_wake_adjoint.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[height=0.2\textheight]{./figs/legend_wake_adjoint.png}};

%\node[inner sep=0pt] at (-0.3,0.0) {$c_p$};
\node[inner sep=0pt, rotate=90] at (-0.5,0.0) {$\hat{v}_1 \, (\rho/2 V^2 L^2)$};

\node[anchor=west, inner sep=0pt] at (0.3,2.45) {100};
\node[anchor=west, inner sep=0pt] at (0.3,1.65) {-50};
\node[anchor=west, inner sep=0pt] at (0.3,0.85) {-200};
\node[anchor=west, inner sep=0pt] at (0.3,0.0) {-350};
\node[anchor=west, inner sep=0pt] at (0.3,-0.75) {-500};
\node[anchor=west, inner sep=0pt] at (0.3,-1.55) {-650};
\node[anchor=west, inner sep=0pt] at (0.3,-2.35) {-800};

\end{tikzpicture}

